Neural-PIL: Neural Pre-Integrated Lighting for Reflectance Decomposition

Decomposing a scene into its shape, reflectance and illumination is a fundamental problem in computer vision and graphics. Neural approaches such as NeRF have achieved remarkable success in view synthesis, but do not explicitly perform decomposition and instead operate exclusively on radiance (the product of reflectance and illumination). Extensions to NeRF, such as NeRD, can perform decomposition but struggle to accurately recover detailed illumination, thereby significantly limiting realism. We propose a novel reflectance decomposition network that can estimate shape, BRDF, and per-image illumination given a set of object images captured under varying illumination. Our key technique is a novel illumination integration network called Neural-PIL that replaces a costly illumination integral operation in the rendering with a simple network query. In addition, we also learn deep low-dimensional priors on BRDF and illumination representations using novel smooth manifold auto-encoders. Our decompositions can result in considerably better BRDF and light estimates enabling more accurate novel view-synthesis and relighting compared to prior art. Project page: https://markboss.me/publication/2021-neural-pil/

==> figures/Overview/figure.tex <==
\begin{tikzpicture}[node distance=0.5cm,
    pics/view_inset/.style n args={4}{%
        code = {
            \node (#1){
                \begin{tikzpicture}[remember picture]%
                    \node (render) {\includegraphics[width=2.0cm,trim=#2,clip]{#3}};
                    \node[draw,inner sep=0, line width=1pt, left=0cm of render.south east, anchor=south east] (inset) {\includegraphics[width=0.9cm,]{#4}};
                \end{tikzpicture}
            };
        }
    },
]%

\node (input) {\includegraphics[width=4cm,trim=780 0 0 0,clip]{figures/Overview/montageGnome.jpg}};

\node[right=of input.north east, anchor=north west] (diffuse) {\includegraphics[width=1.5cm,trim=140 70 90 20,clip]{figures/Overview/brdf/0_fine_diffuse.jpg}};
\node[right=0cm of diffuse] (specular) {\includegraphics[width=1.5cm,trim=140 70 90 20,clip]{figures/Overview/brdf/0_fine_specular.jpg}};
\node[below=0cm of diffuse] (roughness) {\includegraphics[width=1.5cm,trim=140 70 90 20,clip]{figures/Overview/brdf/0_fine_roughness.jpg}};
\node[below=0cm of specular] (normal) {\includegraphics[width=1.5cm,trim=140 70 90 20,clip]{figures/Overview/brdf/0_normal.jpg}};

\node[below=-0.2cm of diffuse, font=\scriptsize] {Diffuse};
\node[below=-0.2cm of specular, font=\scriptsize] {Specular};
\node[below=0cm of roughness, font=\scriptsize] (roughness_label) {Roughness};
\node[below=0cm of normal, font=\scriptsize] {Normal};


% novel view and illumination images
\node[inner sep=0pt, right=3.5mm of specular] (view3) {\includegraphics[width=2.7cm]{figures/Overview/View/3_48_rgb.png}};

\node[inner sep=0pt, right=6mm of normal] (view2) {\includegraphics[width=2.7cm]{figures/Overview/View/2_32_rgb.png}};

\node[inner sep=0pt, right=0mm of view3] (rl3) {\includegraphics[width=2.7cm]{figures/Overview/View/3_32_rgb.png}};

\node[inner sep=0pt, below=-2mm of rl3] (rl2) {\includegraphics[width=2.7cm]{figures/Overview/View/2_48_rgb.png}};

% gt overlays
\node[draw, thick, inner sep=0pt] (gt_view3) at (6.8, 0.9) {\includegraphics[width=1.2cm]{figures/Overview/View/3_gt_rgb.jpg}};
\node[draw, thick, inner sep=0pt] (gt_view2) at (6.8, -0.6) {\includegraphics[width=1.2cm]{figures/Overview/View/2_gt_rgb.jpg}};

\node[font=\scriptsize] at (roughness_label -| view3) {Novel View};
\node[font=\scriptsize] at (roughness_label -| rl3) {Swap Illumination};

% swap arrows
\draw[-latex, color=yellow!70!black, thick] (8.8, 0.3) to[out=-20, in=160] (9.7, -0.8);
\draw[-latex, color=yellow!70!black, thick] (8.8, -0.8) to[out=20, in=200] (9.7, 0.3);
\node[color=yellow!30!black, fill=white, inner sep=0pt, font=\scriptsize, anchor=center] at (9.27, -0.25) {illum.};

% \node[right=of input] (reconstruction) {\includegraphics[width=4cm]{figures/Overview/Reconstruction.png}};
% \node[right=of reconstruction] (relighting) {\includegraphics[width=4cm]{figures/Overview/Relighting.png}};

\node[font=\scriptsize] at (roughness_label -| input) {Examplary Training Images};
% \node[below=0cm of reconstruction] {Reconstruction};
% \node[below=0cm of relighting] {Relighting as Top Left};

\end{tikzpicture}

==> figures/architecture/coarse_small.tex <==
\begin{tikzpicture}[
    node distance=0.15cm,
    layer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.2cm, rounded corners=1pt},
    textlayer/.style={draw=#1, fill=#1!20, line width=1pt, inner sep=0.1cm, rounded corners=1pt},
    encoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=0,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    decoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=180,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    label/.style={font=\scriptsize, text width=1.2cm, align=center},
    fourier/.pic={%
        \node (#1){
            \begin{tikzpicture}[remember picture]%
                \draw[line width=0.75pt] (0,0) circle (6pt);%
                \draw[line width=0.75pt] (-6pt,0.0) sin (-3pt,2pt) cos (0,0) sin (3pt,-2pt) cos (6pt,0);%
            \end{tikzpicture}
        };
    }
    ]%
% cblue3 main net
% cblue5 conditional
% cdiv15 BRDF ae
% corange3 illumination ae
    
\node[label, text width=0.9cm] (input) {Position $\vect{x}$};

\pic[below=of input] {fourier=fourier};

% Main Network
\node[textlayer={white}, font=\tiny, right=0.225cm of fourier] (main_mlp1) {\rotatebox{90}{Linear}};
\node[textlayer={white}, font=\tiny, right=0.075cm of main_mlp1] (main_relu1) {\rotatebox{90}{ReLU}};
\node[right=0.075cm of main_relu1, font=\tiny] (ellipse) {\rotatebox{90}{\ldots}};
\node[textlayer={white}, font=\tiny, right=0.075cm of ellipse] (main_mlp2) {\rotatebox{90}{Linear}};
% Background and label
\begin{scope}[on background layer]
    \draw[layer={cblue3}, rounded corners=1pt,line width=0.75pt] ($(main_mlp1.north west)+(-0.075,0.075)$)  rectangle ($(main_mlp2.south east)+(0.075,-0.075)$);
\end{scope}
\node[above=of $(main_mlp1.north)!0.5!(main_mlp2.north)$, label, text width=1.5cm] {Main Network};

% conditional network
\node[textlayer={white}, font=\tiny, right=0.5cm of main_mlp2.north east, anchor=north west] (cond_mlp1) {\rotatebox{90}{Linear}};
\node[textlayer={white}, font=\tiny, right=0.075cm of cond_mlp1] (cond_relu1) {\rotatebox{90}{ReLU}};
\node[textlayer={white}, font=\tiny, right=0.075cm of cond_relu1] (cond_mlp2) {\rotatebox{90}{Linear}};
% Background and label
\begin{scope}[on background layer]
    \draw[layer={cblue5}, rounded corners=1pt,line width=0.75pt] ($(cond_mlp1.north west)+(-0.075,0.075)$)  rectangle ($(cond_mlp2.south east)+(0.075,-0.075)$);
\end{scope}
\node[below=of $(cond_mlp1.south)!0.5!(cond_mlp2.south)$, label, text width=1.5cm] {Conditional Network};

% sigma
\node[textlayer={cblue5}, font=\tiny, above=0.225cm of cond_mlp1.north west, anchor=south west] (sigma_mlp) {Linear};
\node[label, right=of sigma_mlp] (density) {Density $\sigma$};

% Output
\node[right=0.225cm of cond_mlp2, font=\tiny] (output) {\rotatebox{90}{Color $\vect{c}$}};

% Remaining inputs
\node[label, below=of fourier |- main_mlp1.south] (view_direction) {View Direction $\vect{\omega}_o$};
\node[label, below=of view_direction] (illumination_embedding) {Illumination Embedding $\vect{z}^l$};

% Illumination
\node[textlayer={cblue5}, font=\tiny, right=of illumination_embedding] (illumination_mlp) {Linear};

\pic[right=of view_direction] {fourier=condfourier};

% Conditional pass
\coordinate (between_network_renderer1) at ($(main_mlp2)!0.4!(cond_mlp1)$);
\coordinate (between_network_renderer2) at ($(main_mlp2)!0.5!(cond_mlp1)$);

% Main connections
\draw[->, shorten >=-0.1cm] (input) -- (fourier);
\draw[->, shorten <=-0.1cm, shorten >=0.075cm] (fourier) -- (main_mlp1);
\draw[->, shorten <=0.075cm, shorten >=0.075cm] (main_mlp2) -- (cond_mlp1);
\draw[->, shorten <=0.075cm] (cond_mlp2) -- (output);

% Sigma connections
\draw[->] (between_network_renderer1) |- (sigma_mlp);
\draw[->, shorten >=-0.1cm] (sigma_mlp) -- (density);

% view connections
\draw[->, shorten >=-0.1cm] (view_direction) -- (condfourier);
\draw[shorten <=-0.1cm] (condfourier) -| (between_network_renderer2);

% Illumination connections
\draw[->] (illumination_embedding) -- (illumination_mlp);
\draw (illumination_mlp) -| (between_network_renderer2);

    
\end{tikzpicture}

==> figures/architecture/fine_small.tex <==
\begin{tikzpicture}[
    node distance=0.15cm,
    layer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.2cm, rounded corners=1pt},
    textlayer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    encoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=0,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    decoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=180,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    label/.style={font=\scriptsize, text width=1.2cm, align=center},
    fourier/.pic={%
        \node (#1){
            \begin{tikzpicture}[remember picture]%
                \draw[line width=0.75pt] (0,0) circle (6pt);%
                \draw[line width=0.75pt] (-6pt,0.0) sin (-3pt,2pt) cos (0,0) sin (3pt,-2pt) cos (6pt,0);%
            \end{tikzpicture}
        };
    }
]%
% cblue3 main net
% cblue5 conditional
% cdiv15 BRDF ae
% corange3 illumination ae
    
\node[label] (input) {Position $\vect{x}$};

\pic[right=of input] {fourier=fourier};

% Main Network
\node[textlayer={white}, font=\tiny, right=0.225cm of fourier] (main_mlp1) {\rotatebox{90}{Linear}};
\node[textlayer={white}, font=\tiny, right=0.075cm of main_mlp1] (main_relu1) {\rotatebox{90}{ReLU}};
\node[right=0.075cm of main_relu1, font=\tiny] (ellipse) {\rotatebox{90}{\ldots}};
\node[textlayer={white}, font=\tiny, right=0.075cm of ellipse] (main_mlp2) {\rotatebox{90}{Linear}};

% Background and label
\begin{scope}[on background layer]
    \draw[layer={cblue3}, rounded corners=1pt,line width=0.75pt] ($(main_mlp1.north west)+(-0.075,0.075)$)  rectangle ($(main_mlp2.south east)+(0.075,-0.075)$);
\end{scope}
\node[above=of $(main_mlp1.north)!0.5!(main_mlp2.north)$, label, text width=1.5cm] {Main Network};

% BRDF Decoder
\node[textlayer={cdiv15}, right=0.3cm of main_mlp2] (brdf_network) {\rotatebox{90}{\tiny BRDF SMAE}};

% Renderer
\node[textlayer={cblue5}, right=0.3cm of brdf_network] (renderer) {\rotatebox{90}{\tiny Renderer}};

% Remaining inputs
\node[label, below=of input |- main_mlp1.south] (view_direction) {View Direction $\vect{\omega}_o$};
\node[label, below=of view_direction] (illumination_embedding) {Illumination Embedding $\vect{z}^l$};

% Sigma extraction
\coordinate (between_network_renderer) at ($(main_mlp2)!0.5!(brdf_network)$);
\node[label, above=of between_network_renderer |- brdf_network.north] (density) {Density $\sigma$};
\node[label, right=of density] (normal) {Normal $\vect{n}$};
\draw[->] (density) -- (normal) node [midway, above] {\scriptsize $\nabla \sigma_x$};

% Get light direction
\node[label] (reflect) at (normal |- view_direction) {Reflect};
\node[label, below=of reflect] (light_direction) {Light Direction $\vect{\omega}_r$};

% PIL
\node[textlayer={corange3}, right=0.5cm of illumination_embedding] (pil) {\tiny Neural-PIL};

% Output
\node[label, right=0.5cm of renderer] (output) {Color $\vect{c}$};

% Draw connection

% Main connections
\draw[->, shorten >=-0.1cm] (input) -- (fourier);
\draw[->, shorten <=-0.1cm, shorten >=0.075cm] (fourier) -- (main_mlp1);
\draw[->, shorten <=0.075cm] (main_mlp2) -- (brdf_network);
\draw[->] (brdf_network) -- (renderer);
\draw[->, shorten >=-0.2cm] (renderer) -- (output);

% Density, normal, reflect
\draw[->] (between_network_renderer) -- (density);
\draw[->] (normal) -- (reflect);
\draw[->,shorten >=-0.2cm] (view_direction) -- (reflect);
\draw[->] (reflect) -- (light_direction);
\draw[->] (normal) edge[out=270, in=90] (renderer);

% PIL network
\draw[->] (illumination_embedding) -- (pil);
\draw[->] (pil) edge[out=0, in=270] (renderer);
\draw[->] (light_direction) edge[out=180, in=90] (pil);
\draw[->] (brdf_network) edge[out=270, in=90] (pil);

    
\end{tikzpicture}

==> figures/architecture/illumination_film_small.tex <==
\begin{tikzpicture}[
    node distance=0.15cm,
    layer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.2cm, rounded corners=1pt},
    mapping_net/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=90,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    label/.style={font=\scriptsize, text width=1cm, align=center}]%

\node[label, text depth=0.3cm](roughness_input) {Roughness $b_r$};
\node[label,right=of roughness_input, text depth=0.3cm] (latent_input) {Embedding $\vect{z}^l$};
\node[label,right=of latent_input, text depth=0.3cm] (coordinate_input) {Direction $\vect{\omega_r}$};

% Main Network
\node[layer={corange3}, below=of coordinate_input] (layer1) {};
\node[below=of layer1] (ellipse) {\ldots};
\node[layer={corange3}, below=of ellipse] (layer2) {};
\node[layer={corange3}, below=of layer2] (layer3) {}; % FiLM Siren
\node[layer={corange5}, below=of layer3] (layer4) {}; % Linear

% Mapping networks
\node[mapping_net={corange4}, below=of latent_input] (map_illumination) {};
\node[mapping_net={corange4}, below=of roughness_input] (map_roughness) {};

% Output
\node[label,below=of layer4] (light_output) {Light $\tilde{L}_i$};

% Film Zoom In

\node[layer={white}, label, right=0.45cm of layer1.north east, inner sep=0.05cm, font=\tiny] (Film_linear) {Linear};
\node[layer={white}, label, below=of Film_linear, inner sep=0.05cm, font=\tiny] (Film_siren) {FiLM-SIREN};
\begin{scope}[on background layer]
    \draw[layer={corange3}] ($(Film_linear.north west)+(-0.15,0.15)$)  rectangle ($(Film_siren.south east)+(0.15,-0.15)$);
\end{scope}

\coordinate (between_mapping_main) at ($(map_illumination |- ellipse)!0.5!(ellipse)$);

% Legend
\node[mapping_net={corange4}, xshift=0.3cm, below=1.0cm of $(Film_siren.south west)!0.25!(Film_siren.south)$] (icon_mapping) {};
\node[label, right=of icon_mapping.east, xshift=-0.15cm, yshift=0.1cm, align=left] {\textbf{:}};
\node[label, right=of icon_mapping.east, yshift=0.1cm, align=left] {Mapping Network};

\node[layer={corange5}, below=0.25cm of icon_mapping] (icon_linear) {};
\node[label, right=of icon_linear, xshift=-0.15cm,align=left] {\textbf{:}};
\node[label, right=of icon_linear, align=left] {Linear Layer};
  
% Illumination mapping to  main net
\draw[->] 
    (latent_input) -- (map_illumination); % Input
\draw (map_illumination.south) |- (between_mapping_main);
\draw[->] (between_mapping_main) |- (layer1);
\draw[->] (between_mapping_main) -- (ellipse);
\draw[->] (between_mapping_main) |- (layer2);

% Roughness mapping to main net
\draw[->] 
    (roughness_input) -- (map_roughness); % Input
\draw[->] (map_roughness.south) |- (layer3);

% Main network connections
\draw[->] (coordinate_input) -- (layer1); % Input
\draw[->] (layer1) -- (ellipse);
\draw[->] (ellipse) -- (layer2);
\draw[->] (layer2) -- (layer3);
\draw[->] (layer3) -- (layer4);
\draw[->] (layer4) -- (light_output);
   
% Zoom effect
\draw 
    (layer1.north east) edge ($(Film_linear.north west)+(-0.15,0.15)$)
    (layer1.south east) edge ($(Film_siren.south west)+(-0.15,-0.15)$);
   
 % Zoomed in connections 
\draw[->] ($(Film_linear.north)+(0,0.3)$) -- (Film_linear.north);
\draw[->] ($(Film_siren.west)+(-0.3,0)$) -- (Film_siren.west);
\draw (Film_linear) -- (Film_siren);
\draw[->] (Film_siren.south) -- ($(Film_siren.south)+(0,-0.3)$);

\end{tikzpicture}

==> figures/architecture/smooth_manifold_ae_small.tex <==
\begin{tikzpicture}[
    node distance=0.15cm,
    layer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.2cm, rounded corners=1pt},
    encoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=0,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    decoder/.style={isosceles triangle,isosceles triangle apex angle=60,shape border rotate=180,anchor=apex,draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
    label/.style={font=\scriptsize, text width=1.2cm, align=center}]%

% Direct Reconstruction
\node[label](input) {Input $\vect{p}$};
\node[encoder={cdiv11}, right=of input] (encoder) {};
\node[label, right=of encoder](direct_embedding) {Embedding $\vect{z}$};
\node[decoder={cdiv15}, right=of direct_embedding] (generator) {};
\node[label, right=of generator](direct_reconstruction) {Reconstruction $\vect{\hat{p}}$};

% Interpolation space
\coordinate[below=1cm of input] (interpolation_center);
\draw[rotate around={45:(interpolation_center)},red,dashed] (interpolation_center) ellipse (0.6cm and 1cm);
\node[label,below=0.9cm of interpolation_center, text width=1.6cm] {Linear Interpolation};

% Interpolation split
\node[label,text width=0.3cm, above left=0.275cm of interpolation_center] (split_embedding_1) {$\vect{z_a}$};
\node[label,text width=0.3cm, below right=0.275cm of interpolation_center] (split_embedding_2) {$\vect{z_b}$};

% Interpolation
\path ($(split_embedding_1)!0.5!(split_embedding_2)$) pic[red,rotate=45,line width=1pt] {cross=4pt};
\node[label,text width=0.3cm, below left=0.025cm of interpolation_center] (interpolation_label) {$\vect{z'}_n$};
\draw[dashed,shorten <=-0.1cm, shorten >=-0.2cm] (split_embedding_1) edge (split_embedding_2);

% Interpolated Decode
\node[decoder={cdiv15}] (interpolation_generator) at (interpolation_center -| encoder) {};
\node[label, right=of interpolation_generator](interpolation_reconstruction) {$\vect{\hat{p}'_n}$};

% Interpolated Encode
\node[encoder={cdiv11}, right=of interpolation_reconstruction] (interpolation_encoder) {};
\node[label, right=of interpolation_encoder] (interpolation_embedding) {$\vect{\hat{z}'_n}$};

% \draw[<-,postaction={decorate,decoration={raise=-2.5ex,text along path,text align=center,text={Split Batch}}}] (split_embedding_1) to [out=0, in=210] (direct_embedding);
\draw[->, shorten <=-0.3cm] (direct_embedding) to [out=210, in=0] (split_embedding_1);
\draw[->, shorten <=-0.3cm] (direct_embedding) to [out=210, in=90] (split_embedding_2);

% Top Chain
\draw[->, shorten <=-0.2cm] (input) -- (encoder);
\draw[->, shorten >=-0.1cm] (encoder) -- (direct_embedding);
\draw[->, shorten <=-0.1cm] (direct_embedding) -- (generator);
\draw[->, shorten >=-0.1cm] (generator) -- (direct_reconstruction);

% Bottom Chain
\draw[->] (interpolation_center) -- (interpolation_generator);
\draw[->, shorten >=-0.4cm] (interpolation_generator) -- (interpolation_reconstruction);
\draw[->, shorten <=-0.4cm] (interpolation_reconstruction) -- (interpolation_encoder);
\draw[->, shorten >=-0.4cm] (interpolation_encoder) -- (interpolation_embedding);

\node[label, below=0.3cm of $(interpolation_reconstruction)!0.75!(interpolation_embedding)$] (La)  {Adversarial Loss $\mathcal{L}_a$}; % Loss
\draw[densely dotted, shorten <=-0.3cm] (interpolation_reconstruction) -- (La);

\draw[densely dotted,shorten <=-0.3cm] (interpolation_embedding) edge[out=160, in=20]  ($(split_embedding_1)!0.5!(split_embedding_2)$);
\node[label, above right=0.15cm of interpolation_embedding.west] {Cyclic Loss $\mathcal{L}_c$};

\draw[densely dotted] (interpolation_reconstruction) edge[out=270, in=210]  ($(split_embedding_1)!0.7!(split_embedding_2)$);
\node [label, below=0.6cm of $(interpolation_generator)!0.45!(interpolation_reconstruction)$] {Smoothness Loss $\mathcal{L}_s$};

\draw[densely dotted,shorten <=-0.3cm] (input) edge[out=20, in=160]  (direct_reconstruction);
\node[label, text width=2cm, above=0.17cm of direct_embedding] {Reconstruction Loss $\mathcal{L}_r$};


\end{tikzpicture}

==> figures/ibl/visualization.tex <==
\begin{tikzpicture}[node distance=0.05cm]%

\node (r01) {\includegraphics[width=0.15\linewidth]{figures/ibl/BRDFEnvironmentR0.1.pdf}};
\node[draw=black, inner sep=0.1mm, line width=0.5pt, right=of r01] (e01) {\includegraphics[width=0.15\linewidth]{figures/ibl/mip0.jpg}};

\node[right=of e01] (r06) {\includegraphics[width=0.15\linewidth]{figures/ibl/BRDFEnvironmentR0.6.pdf}};
\node[draw=black, inner sep=0.1mm, line width=0.5pt, right=of r06] (e06) {\includegraphics[width=0.15\linewidth]{figures/ibl/mip2.jpg}};

\node[right=of e06] (r10) {\includegraphics[width=0.15\linewidth]{figures/ibl/BRDFEnvironmentR1.0.pdf}};
\node[draw=black, inner sep=0.1mm, line width=0.5pt, right=of r10] (e10) {\includegraphics[width=0.15\linewidth]{figures/ibl/mip4.jpg}};

\node[below=of $(r01.south)!0.5!(e01.south)$] (ggx01) {\scriptsize Roughness $0.01$};
\node[below=of $(r06.south)!0.5!(e06.south)$] (ggx06) {\scriptsize Roughness $0.5$};
\node[below=of $(r10.south)!0.5!(e10.south)$] (ggx10) {\scriptsize Roughness $1.0$};

\end{tikzpicture}

==> figures/illumination_capabilities/comparison.tex <==
\begin{tikzpicture}[
    node distance=0.15cm,
    pics/render_inset/.style n args={3}{%
        code = {
            \node (#1){
                \begin{tikzpicture}[remember picture]%
                    \node (render) {\includegraphics[width=1.3cm]{#2}};
                    \node[draw,inner sep=0, line width=1pt, left=0cm of render.south east, anchor=south east] (inset) {\includegraphics[width=0.9cm]{#3}};
                \end{tikzpicture}
            };
        }
    },
    label/.style={font=\scriptsize, text width=1.75cm, align=center},
    label90/.style={font=\scriptsize},
]%


\pic {render_inset={gt025}{figures/illumination_capabilities/images/gt/R0.250000.jpg}{figures/illumination_capabilities/images/gt/env_map.jpg}};
\pic[right=0 of gt025] {render_inset={mc025}{figures/illumination_capabilities/images/mc_supp/02/R0.2_rerender.jpg}{figures/illumination_capabilities/images/mc_supp/02/R0.2.jpg}};
\pic[right=0 of mc025] {render_inset={sgs025}{figures/illumination_capabilities/images/sgs/R0.250000_rerender.jpg}{figures/illumination_capabilities/images/sgs/R0.250000.jpg}};
%\node[label90, right=-0.175cm of sgs025] (mse_sgs025) {\rotatebox{90}{\tiny MSE: $0.0874$}};
\pic[right=0 of sgs025] {render_inset={pil025}{figures/illumination_capabilities/images/pil/R0.250000_rerender.jpg}{figures/illumination_capabilities/images/pil/R0.250000.jpg}};
%\node[label90, right=-0.175cm of pil025] (mse_pil025) {\rotatebox{90}{\tiny MSE: $0.0225$}};

\pic[below=0 of gt025] {render_inset={gt05}{figures/illumination_capabilities/images/gt/R0.500000.jpg}{figures/illumination_capabilities/images/gt/env_map.jpg}};
\pic[right=0 of gt05] {render_inset={mc05}{figures/illumination_capabilities/images/mc_supp/02/R0.5_rerender.jpg}{figures/illumination_capabilities/images/mc_supp/02/R0.5.jpg}};
\pic[right=0 of mc05] {render_inset={sgs05}{figures/illumination_capabilities/images/sgs/R0.500000_rerender.jpg}{figures/illumination_capabilities/images/sgs/R0.500000.jpg}};
%\node[label90, right=-0.175cm of sgs05] (mse_sgs05) {\rotatebox{90}{\tiny MSE: $0.0053$}};
\pic[right=0 of sgs05] {render_inset={pil05}{figures/illumination_capabilities/images/pil/R0.500000_rerender.jpg}{figures/illumination_capabilities/images/pil/R0.500000.jpg}};
%\node[label90, right=-0.175cm of pil05] (mse_pil05) {\rotatebox{90}{\tiny MSE: $0.0006$}};


\node[label, above=-0.2cm of gt025] {Ground Truth};
\node[label, above=-0.2cm of mc025] {MC Illumination};
\node[label, below=-0.05cm of mc025] {128$\times$256};
\node[label, above=-0.2cm of sgs025] {SGs Illumination};
\node[label, below=-0.05cm of sgs025] {168 Parameters};
\node[label, above=-0.2cm of pil025] {PIL Illumination};
\node[label, below=-0.05cm of pil025] {128 Parameters};

\node[label90, left=-0.2cm of gt025] {\rotatebox{90}{Roughness $0.2$}};
\node[label90, left=-0.2cm of gt05] {\rotatebox{90}{Roughness $0.5$}};

\end{tikzpicture}

==> figures/illumination_capabilities/comparison_supplemental.tex <==
\begin{tikzpicture}[
    node distance=0.15cm,
    pics/render_inset/.style n args={3}{%
        code = {
            \node (#1){
                \begin{tikzpicture}[remember picture]%
                    \node (render) {\includegraphics[width=1.5cm]{#2}};
                    \node[draw,inner sep=0, line width=1pt, left=0cm of render.south east, anchor=south east] (inset) {\includegraphics[width=1.0cm]{#3}};
                \end{tikzpicture}
            };
        }
    },
    label/.style={font=\scriptsize, text width=1.75cm, align=center},
    label90/.style={font=\scriptsize},
]%

% FIRST ROW
\foreach \i/\j in {02/0, 10/1} {
\coordinate (start) at (\j * 7.25, 0);
% gt 0.2
\pic[right=-8pt of start] {render_inset={gt025}{figures/illumination_capabilities/images/pil_supp/\i/M1-R02.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% mc 0.2
\pic[right=-8pt of gt025] {render_inset={mc025}{figures/illumination_capabilities/images/mc_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/mc_supp/\i/R0.2.jpg}};
% sg 0.2
\pic[right=-8pt of mc025] {render_inset={sgs025}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2.jpg}};
% pil 0.2
\pic[right=-8pt of sgs025] {render_inset={pil025}{figures/illumination_capabilities/images/pil_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.2.jpg}};

% gt 0.5
\pic[below=0 of gt025] {render_inset={gt05}{figures/illumination_capabilities/images/pil_supp/\i/M1-R05.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% mc 0.5
\pic[right=-8pt of gt05] {render_inset={mc05}{figures/illumination_capabilities/images/mc_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/mc_supp/\i/R0.5.jpg}};
% sg 0.5
\pic[right=-8pt of mc05] {render_inset={sgs05}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5.jpg}};
% pil 0.5
\pic[right=-8pt of sgs05] {render_inset={pil05}{figures/illumination_capabilities/images/pil_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.5.jpg}};

\node[label, above=-0.2cm of gt025] {Ground Truth};
\node[label, above=-0.2cm of mc025] {MC};
\node[label, above=-0.2cm of sgs025] {SGs};
\node[label, above=-0.2cm of pil025] {PIL};

\node[label90, left=-0.4cm of gt025] {\scriptsize \rotatebox{90}{Roughness $0.2$}};
\node[label90, left=-0.4cm of gt05] {\scriptsize \rotatebox{90}{Roughness $0.5$}};
}
% SECOND ROW
\foreach \i/\j in {06/0, 07/1} {
\coordinate (start) at (\j * 7.25, -4);
% gt 0.2
\pic[right=-8pt of start] {render_inset={gt025}{figures/illumination_capabilities/images/pil_supp/\i/M1-R02.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% mc 0.2
\pic[right=-8pt of gt025] {render_inset={mc025}{figures/illumination_capabilities/images/mc_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/mc_supp/\i/R0.2.jpg}};
% sg 0.2
\pic[right=-8pt of mc025] {render_inset={sgs025}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2.jpg}};
% pil 0.2
\pic[right=-8pt of sgs025] {render_inset={pil025}{figures/illumination_capabilities/images/pil_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.2.jpg}};

% gt 0.5
\pic[below=0 of gt025] {render_inset={gt05}{figures/illumination_capabilities/images/pil_supp/\i/M1-R05.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% mc 0.5
\pic[right=-8pt of gt05] {render_inset={mc05}{figures/illumination_capabilities/images/mc_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/mc_supp/\i/R0.5.jpg}};
% sg 0.5
\pic[right=-8pt of mc05] {render_inset={sgs05}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5.jpg}};
% pil 0.5
\pic[right=-8pt of sgs05] {render_inset={pil05}{figures/illumination_capabilities/images/pil_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.5.jpg}};

\node[label90, left=-0.4cm of gt025] {\rotatebox{90}{\scriptsize Roughness $0.2$}};
\node[label90, left=-0.4cm of gt05] {\rotatebox{90}{\scriptsize Roughness $0.5$}};
}

% THIRD ROW
\foreach \i/\j in {08/0, 09/1} {
\coordinate (start) at (\j * 7.25, -8);
% gt 0.2
\pic[right=-8pt of start] {render_inset={gt025}{figures/illumination_capabilities/images/pil_supp/\i/M1-R02.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% sg 0.2
\pic[right=-8pt of gt025] {render_inset={mc025}{figures/illumination_capabilities/images/mc_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/mc_supp/\i/R0.2.jpg}};
% sg 0.2
\pic[right=-8pt of mc025] {render_inset={sgs025}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2.jpg}};
% pil 0.2
\pic[right=-8pt of sgs025] {render_inset={pil025}{figures/illumination_capabilities/images/pil_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.2.jpg}};

% gt 0.5
\pic[below=0 of gt025] {render_inset={gt05}{figures/illumination_capabilities/images/pil_supp/\i/M1-R05.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% mc 0.5
\pic[right=-8pt of gt05] {render_inset={mc05}{figures/illumination_capabilities/images/mc_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/mc_supp/\i/R0.5.jpg}};
% sg 0.5
\pic[right=-8pt of mc05] {render_inset={sgs05}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5.jpg}};
% pil 0.5
\pic[right=-8pt of sgs05] {render_inset={pil05}{figures/illumination_capabilities/images/pil_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.5.jpg}};

\node[label90, left=-0.4cm of gt025] {\scriptsize \rotatebox{90}{Roughness $0.2$}};
\node[label90, left=-0.4cm of gt05] {\scriptsize \rotatebox{90}{Roughness $0.5$}};
}

% FOURTH ROW
% \foreach \i/\j in {02/0, 03/1} {
% \coordinate (start) at (\j * 7, -12);
% % gt 0.2
% \pic[right=-8ptpt of start] {render_inset={gt025}{figures/illumination_capabilities/images/pil_supp/\i/M1-R02.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% % sg 0.2
% \pic[right=-8pt of gt025] {render_inset={sgs025}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2.jpg}};
% % pil 0.2
% \pic[right=-8pt of sgs025] {render_inset={pil025}{figures/illumination_capabilities/images/pil_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.2.jpg}};

% % gt 0.5
% \pic[below=0 of gt025] {render_inset={gt05}{figures/illumination_capabilities/images/pil_supp/\i/M1-R05.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% % sg 0.5
% \pic[right=-8pt of gt05] {render_inset={sgs05}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5.jpg}};
% % pil 0.5
% \pic[right=-8pt of sgs05] {render_inset={pil05}{figures/illumination_capabilities/images/pil_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.5.jpg}};

% \node[label90, left=-0.2cm of gt025] {\rotatebox{90}{Roughness $0.2$}};
% \node[label90, left=-0.2cm of gt05] {\rotatebox{90}{Roughness $0.5$}};
% }

% FIFTH ROW
% \foreach \i/\j in {10/0, 11/1} {
% \coordinate (start) at (\j * 7, -16);
% % gt 0.2
% \pic[right=-8ptpt of start] {render_inset={gt025}{figures/illumination_capabilities/images/pil_supp/\i/M1-R02.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% % sg 0.2
% \pic[right=-8pt of gt025] {render_inset={sgs025}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.2.jpg}};
% % pil 0.2
% \pic[right=-8pt of sgs025] {render_inset={pil025}{figures/illumination_capabilities/images/pil_supp/\i/R0.2_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.2.jpg}};

% % gt 0.5
% \pic[below=0 of gt025] {render_inset={gt05}{figures/illumination_capabilities/images/pil_supp/\i/M1-R05.jpg}{figures/illumination_capabilities/images/pil_supp/\i/env.jpg}};
% % sg 0.5
% \pic[right=-8pt of gt05] {render_inset={sgs05}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/sgs_supp/\i/R0.5.jpg}};
% % pil 0.5
% \pic[right=-8pt of sgs05] {render_inset={pil05}{figures/illumination_capabilities/images/pil_supp/\i/R0.5_rerender.jpg}{figures/illumination_capabilities/images/pil_supp/\i/R0.5.jpg}};

% \node[label90, left=-0.2cm of gt025] {\rotatebox{90}{Roughness $0.2$}};
% \node[label90, left=-0.2cm of gt05] {\rotatebox{90}{Roughness $0.5$}};
% }

\end{tikzpicture}

==> figures/supp_nerf_nerd_comparison/comparison.tex <==
\normalsize%
\renewcommand{\arraystretch}{0.3}%
\setlength{\tabcolsep}{4pt}%
\begin{tabular}{@{}l>{\centering\arraybackslash}m{70pt}>{\centering\arraybackslash}m{70pt}>{\centering\arraybackslash}m{70pt}>{\centering\arraybackslash}m{70pt}@{}}%
\toprule%
& \footnotesize NeRF & \footnotesize NeRD & \footnotesize Ours & \footnotesize GT \\%
\midrule%
\rotatebox[origin=c]{90}{\scriptsize Chair}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/chair/001.jpg}};
\spy[size=1cm] on (0.34, 0.35) in node at (-1, 0.5);
\end{tikzpicture}&
%\includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/chair/001.jpg}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/chair/258_render.jpg}};
\spy[size=1cm] on (0.34, 0.35) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/chair/8_fine_rgb.jpg}};
\spy[size=1cm] on (0.34, 0.35) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/chair/r_8_render.jpg}};
\spy[size=1cm] on (0.34, 0.35) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize Car}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/car/0_fine_rgb0.jpg}};
\spy[size=1cm] on (0.48, 0.34) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/car/250_render.jpg}};
\spy[size=1cm] on (0.48, 0.34) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/car/0_fine_rgb.jpg}};
\spy[size=1cm] on (0.48, 0.34) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/car/0_gt_rgb.jpg}};
\spy[size=1cm] on (0.48, 0.34) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize Globe}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/globe/5_fine_rgb0.jpg}};
\spy[size=1cm] on (-0.2, -0.6) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/globe/255_render.jpg}};
\spy[size=1cm] on (-0.2, -0.6) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/globe/5_fine_rgb.jpg}};
\spy[size=1cm] on (-0.2, -0.6) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/globe/r_5_render.jpg}};
\spy[size=1cm] on (-0.2, -0.6) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize NeRF Chair}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_chair/4_fine_rgb0.jpg}};
\spy[size=1cm] on (0.1, 0.075) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_chair/4_fine_render.jpg}};
\spy[size=1cm] on (0.1, 0.075) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_chair/4_fine_rgb.jpg}};
\spy[size=1cm] on (0.125, 0.075) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_chair/4_gt_rgb.jpg}};
\spy[size=1cm] on (0.1, 0.075) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize NeRF Lego}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_lego/2_fine_rgb0.jpg}};
\spy[size=1cm] on (-0.4, -0.04) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_lego/2_fine_render.jpg}};
\spy[size=1cm] on (-0.4, -0.04) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_lego/2_fine_rgb.jpg}};
\spy[size=1cm] on (-0.4, -0.04) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_lego/2_gt_rgb.jpg}};
\spy[size=1cm] on (-0.4, -0.04) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize NeRF Ship}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_ship/8_fine_rgb0.jpg}};
\spy[size=1cm] on (-0.375, 0.2) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_ship/8_fine_render.jpg}};
\spy[size=1cm] on (-0.375, 0.2) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_ship/8_fine_rgb.jpg}};
\spy[size=1cm] on (-0.375, 0.2) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/nerf_ship/8_gt_rgb.jpg}};
\spy[size=1cm] on (-0.375, 0.2) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize Gnome}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/gnome/001.jpg}};
\spy[size=1cm] on (0.1, -0.07) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/gnome/16_render.jpg}};
\spy[size=1cm] on (0.1, -0.07) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/gnome/1_fine_rgb.jpg}};
\spy[size=1cm] on (0.1, -0.07) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/gnome/_DSC0930.jpg}};
\spy[size=1cm] on (0.1, -0.07) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize Mother-Child}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/mother_child/000_rgb_0.jpg}};
\spy[size=1cm] on (-0.4, -0.4) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/mother_child/0_render.jpg}};
\spy[size=1cm] on (-0.4, -0.4) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/mother_child/0_fine_rgb.jpg}};
\spy[size=1cm] on (-0.4, -0.4) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/mother_child/0_gt_rgb.jpg}};
\spy[size=1cm] on (-0.4, -0.4) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize Head}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/head/003.jpg}};
\spy[size=1cm] on (0.1, 0.65) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/head/48_render.jpg}};
\spy[size=1cm] on (0.1, 0.65) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/head/3_fine_rgb.jpg}};
\spy[size=1cm] on (0.1, 0.65) in node at (-1, 0.5);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/head/DSC_0056.jpg}};
\spy[size=1cm] on (0.1, 0.65) in node at (-1, 0.5);
\end{tikzpicture}%
\\%
\rotatebox[origin=c]{90}{\scriptsize Cape}&
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/cape/004.jpg}};
\spy[size=1cm] on (-0.6, 0.15) in node at (1, 0.6);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/cape/64_render.jpg}};
\spy[size=1cm] on (-0.6, 0.15) in node at (1, 0.6);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/cape/4_fine_rgb.jpg}};
\spy[size=1cm] on (-0.6, 0.15) in node at (1, 0.6);
\end{tikzpicture}&%
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\node { \includegraphics[width=58pt]{figures/supp_nerf_nerd_comparison/images/cape/IMG_5945.jpg}};
\spy[size=1cm] on (-0.6, 0.15) in node at (1, 0.6);
\end{tikzpicture}%
\\\bottomrule%
\end{tabular}

